Screen Before You Serve: Simulation for Production Customer Experience AI Agents at 140M Scale

Customer experience (CX) agents use tools and large language models to address customer requests and guide conversational interactions with an organization's products. Improving these agents, especially in regulated industries, is difficult: they must detect intent, follow complex operational policies and use tools reliably. Manual end-to-end testing offers limited coverage, while live experiments expose customers to failures that can erode trust. We present a hypothesis-driven simulation workflow for screening candidate CX agents before deployment. Synthetic customers react to agent responses and simulated tool outputs enable multi-step agentic workflows without invoking production backends. We use the Snowglobe simulator on Nubank's Card Delivery agent and its expanded successor, Card Management - Nubank's highest-volume chat-support agent in Brazil. Across 4 deployed versions, simulated and production version-level binary evaluator scores show high correlation. Simulation-guided iteration increased transactional net promoter score (tNPS) by 36.69 points in a live A/B test. We also screened open-weight configurations in over 16,000 simulated conversations. In a subsequent live A/B test, the selected model increased self-service rate (SSR) by 8.82 percentage points to the highest level observed at Nubank, with no statistically significant change in tNPS. Simulation made broad exploration of models, reasoning settings, and prompts feasible without customer exposure, enabling production improvements that would have been impractical to pursue through live experimentation alone.

==> diag/body_inference.tex <==
% Concept-level: what Snowglobe infers from an agent's inputs.
% (Paper-facing companion to the code-level body_extraction.tex.)
\begin{tikzpicture}[node distance=8mm]
  \tikzset{
    inp/.style ={intbox, text width=2.6cm, align=center, minimum height=1.0cm},
    optinp/.style={inp, dashed, draw=edge, text=ink, fill=clbg},
    infer/.style={box, fill=white, text width=3.0cm, align=center,
                  minimum height=2.4cm},
    prop/.style ={hlbox, text width=3.5cm, align=left, minimum height=1.0cm,
                  inner sep=5pt},
    note/.style ={font=\scriptsize\itshape, text=edge, align=center},
  }
  % ---- inputs -----------------------------------------------------------
  \node[inp]    (AD) at (0,3.9) {\textbf{Agent description}\\{\scriptsize required}};
  \node[inp]    (TD) at (0,2.6) {\textbf{Tool definitions}\\{\scriptsize required}};
  \node[optinp] (SP) at (0,1.3) {\textbf{Simulation prompt}\\{\scriptsize optional}};
  \node[optinp] (HD) at (0,0.0) {\textbf{Historical data}\\{\scriptsize optional}};
  % ---- inference --------------------------------------------------------
  \node[infer] (INF) at (4.8,1.95)
    {\textbf{\textsc{Snowglobe}}\\\textbf{inference}\\[2pt]
     {\scriptsize a set of agents\\infer simulation\\properties}};
  % ---- inferred properties ----------------------------------------------
  \node[prop] (UC) at (9.7,3.9) {\textbf{Use cases} the agent serves};
  \node[prop] (UP) at (9.7,2.6) {\textbf{User profiles}, with seed data};
  \node[prop] (TI) at (9.7,1.3) {\textbf{Tool interaction} model};
  \node[prop] (TR) at (9.7,0.0) {\textbf{User trajectories} $\rightarrow$ tools};
  % ---- arrows -----------------------------------------------------------
  \foreach \n in {AD,TD,SP} \draw[arr] (\n) -- (INF);
  \draw[arr] (HD) -- node[lbl, below, pos=.72]{offline distributions} (INF);
  \foreach \n in {UC,UP,TI,TR} \draw[arr] (INF) -- (\n);
  % ---- steer / realism note ---------------------------------------------
  \node[note, below=3mm of INF, text width=3.4cm]
    {steered by the prompt;\\matched to historical\\distributions};
  % ---- input cluster ----------------------------------------------------
  \begin{scope}[on background layer]
    \node[cl, fit=(AD)(TD)(SP)(HD)] (inb) {};
  \end{scope}
  \node[cltitle, above=1pt of inb.north west, anchor=south west] {inputs};
\end{tikzpicture}


==> diag/body_mocking.tex <==
% Diagram 3 (paper-ready, reader-facing): tool mocking as a black box.
% Takeaway: we mock PURELY at the tool layer -- no real backend, database,
% or world state is simulated. A detailed sequence version is kept in
% body_mocking_detailed.tex.
\definecolor{stop}{HTML}{C0392B}
\begin{tikzpicture}[node distance=10mm]
  \tikzset{
    party/.style ={box, text width=2.6cm, align=center, minimum height=1.4cm},
    blackbox/.style={rectangle, rounded corners=3pt, draw=ink, fill=ink,
                     text=white, align=center, font=\scriptsize,
                     text width=3.0cm, minimum height=1.6cm, inner sep=6pt},
    feed/.style  ={box, text width=2.7cm, align=center, minimum height=1.2cm},
    gone/.style  ={rectangle, rounded corners=3pt, draw=edge, dashed,
                   fill=clbg, text=edge, align=center, font=\scriptsize,
                   text width=4.6cm, minimum height=1.3cm, inner sep=6pt},
    note/.style  ={font=\scriptsize\itshape, text=edge, align=center},
  }
  % ---- conversation side -------------------------------------------------
  \node[party, simbox] (USER)  {\textbf{Simulated user}\\{\scriptsize persona-driven}};
  \node[party, intbox, right=10mm of USER] (AGENT)
        {\textbf{Agent under test}\\{\scriptsize user-provided}};
  \draw[{Stealth}-{Stealth}, draw=edge, line width=.7pt]
        (USER)--node[note, above]{turns}(AGENT);

  % ---- the mock, as a black box -----------------------------------------
  \node[blackbox, right=34mm of AGENT] (MOCK)
        {\textbf{Mock tool layer}\\[1pt]{\scriptsize answers one tool\\call at a time}};
  % tool call in, mocked result out (crossing the boundary)
  \draw[arr, draw=ink] ([yshift=4pt]AGENT.east) --
        node[note, above]{tool call} ([yshift=4pt]MOCK.west);
  \draw[arr, draw=ink] ([yshift=-4pt]MOCK.west) --
        node[note, below]{mocked result} ([yshift=-4pt]AGENT.east);

  % ---- inputs to the black box ------------------------------------------
  \node[feed, simbox, above=13mm of MOCK, xshift=-16mm] (PERS)
        {\textbf{Persona}\\{\scriptsize from the sim ---\\the world it implies}};
  \node[feed, planbox, above=13mm of MOCK, xshift=16mm] (PROF)
        {\textbf{Agent profile}\\{\scriptsize rules each tool\\must follow}};
  \draw[arr] (PERS) -- (MOCK.north -| PERS);
  \draw[arr] (PROF) -- (MOCK.north -| PROF);

  % ---- what is NOT mocked -----------------------------------------------
  \node[gone, below=16mm of MOCK] (BK)
        {Real backend $\cdot$ databases\\$\cdot$ services $\cdot$ persistent state};
  \draw[dashed, edge] (MOCK.south) --
        node[pos=.52, fill=white, inner sep=1pt, text=stop, font=\normalsize\bfseries]{$\times$}
        node[note, right, pos=.52, xshift=3pt]{never invoked} (BK.north);
\end{tikzpicture}

